An Empirical Study on Preference Tuning Generalization and Diversity Under Domain Shift

Preference tuning aligns base language models to human judgments of quality, helpfulness, or safety by optimizing over explicit preference signals rather than likelihood alone. Prior work has shown that preference tuning degrades performance and reduces helpfulness outside the training domain. However, the extent to which adaptation strategies mitigate this domain shift remains unexplored. We address this challenge by conducting a comprehensive and systematic study of alignment generalization under domain shift. We compare five popular alignment objectives and various adaptation strategies from source to target, including target-domain supervised fine-tuning and pseudo-labeling, across summarization, question-answering helpfulness, and safety alignment tasks. Our findings reveal systematic differences in generalization across alignment objectives under domain shift. We show that adaptation strategies based on pseudo-labeling substantially reduce domain-shift degradation but induce mode collapse, revealing a generalization-diversity trade-off.

==> latex/figure2_llama.tex <==
% --- Precise Colors ---
\definecolor{colorGray}{HTML}{CCCCCC}   % SFT
\definecolor{colorCyan}{HTML}{76D7EA}   % PPO
\definecolor{colorBlue}{HTML}{4E84AA}   % GRPO 
\definecolor{colorPurple}{HTML}{B24080} % DPO
\definecolor{colorPink}{HTML}{F78181}   % KTO
\definecolor{colorGreen}{HTML}{66CC99}  % ORPO

% --- Global Styles ---
\pgfplotsset{
    nli style/.style={
        ymin=0.7, ymax=1.20,
        ytick={0.7, 0.8, 0.9, 1.0, 1.1},
    }
}

\begin{figure}[t!] % Changed to single column 'figure'
    \centering
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
        % Helper command for consistent bar plotting
        \newcommand{\addSixBars}[6]{
            \addplot[fill=colorGray]   coordinates {(0,#1)};
            \addplot[fill=colorCyan]   coordinates {(0,#2)};
            \addplot[fill=colorBlue]   coordinates {(0,#3)};
            \addplot[fill=colorPurple] coordinates {(0,#4)};
            \addplot[fill=colorPink]   coordinates {(0,#5)};
            \addplot[fill=colorGreen]  coordinates {(0,#6)};
        }

        \begin{groupplot}[
            group style={
                group size=3 by 4, % 3 Columns (Metrics), 4 Rows (Methods)
                horizontal sep=0.4cm,
                vertical sep=0.4cm,
                y descriptions at=edge left,
            },
            area legend,
            ybar=2.4pt,
            width=0.32\textwidth,
            height=3.8cm,
            ymin=0,
            axis on top,
            tick align=inside,
            axis line style={black},
            xtick align=inside,
            ytick align=inside,
            ymajorgrids=true,
            grid style={dashed, black!30},
            xmin=-0.5, xmax=0.5,
            xtick=\empty,
            xticklabels={}, 
            yticklabel style={
                font=\tiny, 
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
                /pgf/number format/fixed zerofill
            },
            ylabel style={font=\normalsize\bfseries, align=center, yshift=-0.1cm},
            every axis plot/.append style={
                bar width=13pt, 
                draw=none
            },
            legend style={
                legend columns=-1,
                font=\footnotesize\sffamily,
                draw=black,
                fill=white,
                at={(0.5,-0.2)},
                anchor=north,
                /tikz/every even column/.append style={column sep=0.3cm},
            },
            legend image code/.code={%
             \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm);
            }
        ]

        % --- ROW 1: SOURCE-ONLY ---
        \nextgroupplot[title={\textbf{Syntactic (EAD)}}, ylabel=\textbf{Source-Only}, ymax=1.0, ytick={0,0.25,0.5,0.75,1}, legend to name=GlobalLegend]
        \addplot[fill=colorGray]  coordinates {(0,0.8644)}; \addlegendentry{SFT}
        \addplot[fill=colorCyan]  coordinates {(0,0.63)};   \addlegendentry{PPO}
        \addplot[fill=colorBlue]  coordinates {(0,0.68)};   \addlegendentry{GRPO}
        \addplot[fill=colorPurple] coordinates {(0,0.75)};   \addlegendentry{DPO}
        \addplot[fill=colorPink]   coordinates {(0,0.7618)}; \addlegendentry{KTO}
        \addplot[fill=colorGreen]  coordinates {(0,0.7567)}; \addlegendentry{ORPO}

        \nextgroupplot[title={\textbf{Semantic (SBERT)}}, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5}]
        \addSixBars{0.4643}{0.21}{0.35}{0.2353}{0.4073}{0.3248}

        \nextgroupplot[title={\textbf{Logical (NLI)}}, nli style]
        \addSixBars{1.0773}{1.07}{1.0756}{0.9485}{1.0677}{1.0067}

        % --- ROW 2: SFT-TARGET ---
        \nextgroupplot[ylabel={Target-SFT}, ymax=1.0, ytick={0,0.25,0.5,0.75,1}]
        \addSixBars{0.7702}{0.77}{0.75}{0.7700}{0.7705}{0.7712}

        \nextgroupplot[ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5}]
        \addSixBars{0.2979}{0.31}{0.31}{0.2968}{0.2972}{0.2981}

        \nextgroupplot[nli style]
        \addSixBars{1.1004}{1.0962}{1.0993}{1.0996}{1.0995}{1.0973}

        % --- ROW 3: SFT-MIX ---
        \nextgroupplot[ylabel={Mix-SFT}, ymax=1.0, ytick={0,0.25,0.5,0.75,1}]
        \addSixBars{0.8726}{0.76}{0.76}{0.7232}{0.7716}{0.7718}

        \nextgroupplot[ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5}]
        \addSixBars{0.3062}{0.2465}{0.2985}{0.2074}{0.3064}{0.3063}

        \nextgroupplot[nli style]
        \addSixBars{1.0974}{1.0743}{1.093}{1.0474}{1.0973}{1.0950}

        % --- ROW 4: PSEUDO-LABEL ---
        \nextgroupplot[ylabel={Pseudo-Label}, ymax=1.0, ytick={0,0.25,0.5,0.75,1}]
        \addSixBars{0.5122}{0.62}{0.62}{0.5163}{0.5118}{0.5258}

        \nextgroupplot[ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5}]
        \addSixBars{0.0726}{0.2204}{0.2484}{0.0657}{0.0730}{0.0761}

        \nextgroupplot[nli style]
        \addSixBars{0.8835}{0.9256}{0.9456}{0.8918}{0.8859}{0.8939}

        \end{groupplot}
        
    \end{tikzpicture}%
    }
    \vspace{0.1cm}
    \centerline{\resizebox{0.7\linewidth}{!}{\ref*{GlobalLegend}}}
    
     \caption{Syntactic, semantic, and logical diversity in summarization with \texttt{Llama-3.1-8B}.}

    \label{fig:diversity_final_base}
\end{figure}
